Kaon Absorption from Kaonic Atoms and Formation Spectra of Kaonic Nuclei

We considered the kaon absorption from atomic states into nucleus. We found that the nuclear density probed by the atomic kaon significantly depends on the kaon orbit. Then, we reexamined the meanings of the observed strengths of one-body and two-body kaon absorption, and investigated the effects to the formation spectra of kaon bound states by in-flight ($K^-,p$) reactions. As a natural consequence, if the atomic kaon probes the smaller nuclear density, the ratio of the two-body absorption at nuclear center is larger than the observed value, and the depth of the imaginary potential is deeper even at smaller kaon energies as in kaonic nuclear states because of the large phase space for the two-body processes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

